Fifty-Two Shades of Pig: What the UCR Archive Really Asks Classifiers to Do

The pigs were bleeding. That was the point of the experiment: could airway pressure reveal hemorrhage before it became critical? In the UCR Time Series Classification Archive, the de facto benchmark for Time Series Classification (TSC), the same recordings ask a different question: "which of 52 pigs produced this trace?". The dataset PigAirwayPressure is not an outlier. Although the archive is the standard benchmark, whether its tasks resemble the problems TSC is meant to solve has rarely been examined. We find that several datasets are repurposed from their original task, built from toy setups, or have flawed test splits. We further question how representative the archive's ordered non-temporal sequences (e.g. spectra, shape outlines) are of real TSC, and the potential downsides from the decomposition of multivariate problems. Our findings call for more careful interpretation of archive-wide scores and greater attention to deployment-relevant evaluation. The audit is at https://github.com/automl/ucr-provenance-audit.

==> figures/audit_pipeline.tex <==
\providecommand{\okm}{{\color{green!55!black}\rule{4pt}{4pt}}~}   %
\providecommand{\badm}{{\color{red!75!black}\rule{4pt}{4pt}}~}    %
\providecommand{\nam}{{\color{black!35}\rule{4pt}{4pt}}~}         %
\begin{tikzpicture}[x=1cm,y=1cm,
  >=stealth,
  every node/.style={inner sep=0pt,outer sep=0pt},
  stage/.style  ={fill=black!6},
  field/.style  ={fill=blue!7},
  name/.style   ={font=\small\bfseries, align=center},
  gloss/.style  ={font=\scriptsize, align=center, text=black!55},
  vals/.style   ={font=\scriptsize, align=left},
  arrow/.style  ={->,thick,black!45},
]
\def\W{13.9}    %
\def\SW{4.367}  \def\SG{0.4}    %
\def\FW{2.133}  \def\FG{0.1}    %

\foreach \s/\title/\sgloss in {
  0/Source study/{what was collected, and why},
  1/Archive task/{what the archive asks of it},
  2/Evaluation/{how the split is built and tested}} {
  \pgfmathsetmacro{\x}{\s*(\SW+\SG)}
  \fill[stage] (\x,6.45) rectangle ++(\SW,0.7);
  \node[name]  at (\x+\SW/2,6.93) {\title};
  \node[gloss] at (\x+\SW/2,6.63) {\sgloss};
}
\draw[arrow] (\SW+0.08,6.8) -- ++(\SG-0.16,0);
\draw[arrow] (2*\SW+\SG+0.08,6.8) -- ++(\SG-0.16,0);

\foreach \s/\f/\num/\fname/\fgloss/\fvals in {
  0/0/(i)/{Source\\publication}/{where the data come from}/{\nam free text},
  0/1/(ii)/{Original\\task}/{was there a real one?}/{\okm real task\\ \badm toy task\\ \badm none},
  1/0/(iii)/{Data\\origin}/{is the index physical time?}/{\nam temporal\\ \nam ordered,\\ \phantom{\nam}non-temporal\\ \nam synthetic},
  1/1/(iv)/{Label\\origin}/{how the label relates to (ii)}/{\okm source task\\ \badm metadata\\ \badm instance identity\\ \badm redefined},
  2/0/(v)/{Split\\provenance}/{who built the split, and how}/{\nam free text},
  2/1/(vi)/{Split\\leakage}/{is the test set independent?}/{\okm Separated\\ \badm Concern\\ \badm Unclear\\ \okm Related periods\\ \nam Generated}} {
  \pgfmathsetmacro{\x}{\s*(\SW+\SG)+\f*(\FW+\FG)}
  \fill[field] (\x,2.95) rectangle ++(\FW,3.3);
  \node[name,  anchor=north] at (\x+\FW/2,6.15) {\num~\fname};
  \node[gloss, anchor=north, text width=\FW cm-6pt] at (\x+\FW/2,5.3) {\fgloss};
  \draw[black!20] (\x+0.12,4.55) -- (\x+\FW-0.12,4.55);
  \node[vals,  anchor=north west] at (\x+0.12,4.43) {\fvals};
}

\end{tikzpicture}


==> figures/composition-figure.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  sq/.style={draw=black, line width=0.5pt},
  hd/.style={font=\footnotesize\bfseries, anchor=south, align=center, text width=1.95cm, inner sep=1pt},
  gl/.style={font=\scriptsize, text=black!60, anchor=north, align=center, text width=1.95cm, inner sep=1pt},
  ex/.style={font=\fontsize{6.5}{7.5}\selectfont\itshape, anchor=base, align=center},
  rl/.style={font=\small, anchor=north west, inner sep=1pt},
  rg/.style={font=\scriptsize, text=black!60, anchor=north west, text width=3.15cm, inner sep=1pt},
  ct/.style={font=\scriptsize\bfseries, text=black!60, anchor=south east},
  tt/.style={font=\small\bfseries, anchor=east},
  lg/.style={font=\scriptsize, anchor=west},
  band/.style={font=\scriptsize, text=black!60},
]
\def\xz{3.4} \def\cw{2.1} \def\pad{0.18} \def\pitch{0.19} \def\sqs{0.15}
\def\rtA{0}    \def\rhA{1.6}
\def\rtB{-1.6} \def\rhB{1.4}
\def\rtC{-3.0} \def\rhC{0.9}
\def\gb{-3.9}
\colorlet{pass}{green!10}
\colorlet{fail}{red!10}
\colorlet{lens}{black!6}

\newcommand{\cell}[4]{%
  \ifnum#3>0
    \pgfmathtruncatemacro{\nmax}{#3-1}
    \foreach \k in {0,...,\nmax}{
      \pgfmathtruncatemacro{\r}{floor(\k/9)}
      \pgfmathtruncatemacro{\c}{mod(\k,9)}
      \pgfmathsetmacro{\px}{\xz+#1*\cw+\pad+\c*\pitch}
      \pgfmathsetmacro{\py}{#2-\pad-\r*\pitch}
      \ifnum\k<#4 \draw[sq] (\px,\py) rectangle ++(\sqs,-\sqs);
      \else \fill[black] (\px,\py) rectangle ++(\sqs,-\sqs); \fi
    }
  \fi
}
\newcommand{\cellcount}[3]{\node[ct] at (\xz+#1*\cw+\cw-\pad, #2+0.08) {#3};}

\fill[pass] (\xz, 2.00)    rectangle (\xz+\cw,   2.50);
\fill[fail] (\xz+\cw, 2.00) rectangle (\xz+5*\cw, 2.50);
\node[band] at (\xz+0.5*\cw, 2.25) {\textbf{real task}};
\node[band, align=center, text width=8.2cm] at (\xz+3*\cw, 2.25)
  {\textbf{artificially constructed task} (no real prediction problem)};
\foreach \i/\cname/\cdef/\exm in {
  0/{}/{answers the source question}/{FordA},
  1/{toy task}/{staged or simulated}/GunPoint,
  2/{metadata as label}/{a recording attribute}/ItalyPowerDemand,
  3/{instance identity as label}/{which source produced it}/CinCECGTorso,
  4/{redefined task}/{task swapped by the archive}/HouseTwenty}{
  \node[hd] at (\xz+\i*\cw+0.5*\cw, 1.2) {\cname};
  \node[gl] at (\xz+\i*\cw+0.5*\cw, 1.15) {\cdef};
  \node[ex] at (\xz+\i*\cw+0.5*\cw, 0.15) {\exm};
}

\fill[pass] (0,\rtA) rectangle (\xz-0.1, \rtA-\rhA);
\fill[lens] (0,\rtB) rectangle (\xz-0.1, \rtB-\rhB);
\fill[lens] (0,\rtC) rectangle (\xz-0.1, \gb);
\fill[pass] (\xz,\rtA) rectangle (\xz+\cw, \rtA-\rhA);

\draw[black!50, line width=0.4pt] (0,\rtA) -- (\xz+5*\cw,\rtA);
\draw[black!20, line width=0.3pt] (0,\rtB) -- (\xz+5*\cw,\rtB);
\draw[black!20, line width=0.3pt] (0,\rtC) -- (\xz+5*\cw,\rtC);
\draw[black!20, line width=0.3pt] (0,\gb)  -- (\xz+5*\cw,\gb);
\foreach \i in {1,...,4}{\draw[black!20, line width=0.3pt] (\xz+\i*\cw,\rtA) -- (\xz+\i*\cw,\gb);}

\node[rl] at (0.1,\rtA-0.18) {\textbf{temporal}};
\node[rg] at (0.1,\rtA-0.55) {sampled over time $\cdot$ 71};
\node[rl] at (0.1,\rtB-0.18) {\textbf{ordered, non-temporal}};
\node[rg] at (0.1,\rtB-0.55) {e.g. wavelength, contour $\cdot$ 49};
\node[rl] at (0.1,\rtC-0.18) {\textbf{synthetic}};
\node[rg] at (0.1,\rtC-0.55) {generated $\cdot$ 8};

\cell{0}{\rtA}{38}{10} \cellcount{0}{\rtB}{38}
\cell{1}{\rtA}{4}{2}   \cellcount{1}{\rtB}{4}
\cell{2}{\rtA}{11}{6}  \cellcount{2}{\rtB}{11}
\cell{3}{\rtA}{10}{8}  \cellcount{3}{\rtB}{10}
\cell{4}{\rtA}{8}{3}   \cellcount{4}{\rtB}{8}
\cell{0}{\rtB}{38}{7}  \cellcount{0}{\rtC}{38}
\cell{2}{\rtB}{2}{1}   \cellcount{2}{\rtC}{2}
\cell{3}{\rtB}{4}{3}   \cellcount{3}{\rtC}{4}
\cell{4}{\rtB}{5}{1}   \cellcount{4}{\rtC}{5}
\cell{1}{\rtC}{8}{0}   \cellcount{1}{\gb}{8}

\node[font=\scriptsize, text=black!60, anchor=west] at (0.1, \gb-0.3) {\dots of all 128 datasets};
\foreach \i/\n in {0/76, 1/12, 2/13, 3/14, 4/13}{\node[tt] at (\xz+\i*\cw+\cw-\pad, \gb-0.3) {\n};}

\fill[black] (\xz+0.08, \gb-1.02) rectangle ++(\sqs,\sqs);
\node[lg] at (\xz+0.42, \gb-0.94) {no leakage found};
\draw[sq]    (\xz+3.68, \gb-1.02) rectangle ++(\sqs,\sqs);
\node[lg] at (\xz+4.02, \gb-0.94) {dataset contains leakage};
\end{tikzpicture}

